A search for radio jets from massive young stellar objects. Association of radio jets with H2O and CH3OH masers

Recent theoretical and observational studies debate the similarities between the formation process of high-mass (>8 Msun) and low-mass stars. The formation of low-mass star formation is directly associated with the presence of disks and jets. According to this scenario, radio jets are expected to be common in high-mass star-forming regions. We aim to increase the number of known radio jets in high-mass star forming regions by searching for radio jet candidates at radio continuum wavelengths. We have used the Karl G. Jansky Very Large Array (VLA) to observe 18 high-mass star-forming regions in the C band (6 cm, ~1.0 arcsec resolution) and K band (1.3 cm, ~0.3 arcsec resolution). We have searched for radio jet candidates by studying the association of radio continuum sources with shock activity signposts. We have identified 7 as the most probable radio jets. The radio luminosity of the radio jet candidates is correlated with the bolometric luminosity and the outflow momentum rate. About 7-36% of the radio jet candidates are associated with non-thermal emission. The radio jet candidates associated with 6.7 GHz CH3OH maser emission are preferentially thermal winds and jets, while a considerable fraction of radio jet candidates associated with H2O masers show non-thermal emission, likely due to strong shocks. Our sample of 18 regions is divided in 8 less evolved, infrared-dark regions and 10 more evolved, infrared-bright regions. We have found that ~71% of the identified radio jet candidates are located in the more evolved regions. Similarly, 25% of the less evolved regions harbor one of the most probable radio jets, while up to 50% of the more evolved regions contain one of these radio jet candidates. This suggests that the detection of radio jets in high-mass star forming regions is larger in slightly more evolved regions.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c c}
\caption{\label{t:catalogue} Catalogue of radio continuum sources detected with the VLA.}\\
\hline\hline

&
& \multicolumn{2}{c}{Coordinates}
&
& \multicolumn{3}{c}{C~band\tablefootmark{a}}
&
& \multicolumn{3}{c}{K~band\tablefootmark{b}}
& 
&

\\
\cmidrule{3-4}\cmidrule{6-8}\cmidrule{10-12}

& 
& R.A.(J2000)
& Dec.(J2000)
&
& Intensity
& Flux
& Size 
&
& Intensity 
& Flux
& Size 
&
& Spectral
\\
ID
& Region
& (h:m:s)
& (\degr:\arcmin:\arcsec)
&
& (mJy~beam$^{-1}$)
& (mJy)
& (au)
&
& (mJy~beam$^{-1}$)
& (mJy)
& (au)
&
& index\tablefootmark{c}
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline

&
& \multicolumn{2}{c}{Coordinates}
&
& \multicolumn{3}{c}{C~band\tablefootmark{a}}
&
& \multicolumn{3}{c}{K~band\tablefootmark{b}}
&
& 
\\
\cmidrule{3-4}\cmidrule{6-8}\cmidrule{10-12}

& 
& R.A.(J2000)
& Dec.(J2000)
&
& Intensity
& Flux
& Size 
&
& Intensity 
& Flux
& Size 
&
& Spectral
\\
ID
& Region
& (h:m:s)
& (\degr:\arcmin:\arcsec)
&
& (mJy~beam$^{-1}$)
& (mJy)
& (au)
&
& (mJy~beam$^{-1}$)
& (mJy)
& (au)
&
& index\tablefootmark{c}
\\
\hline
\endhead
\hline
\endfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  1 &IRAS\,05358$+$3543 & 05:39:25.838 & $+$35:45:53.861 &&    37.733$\pm$0.272 & \phn38.134$\pm$0.272 &     <2200     && ---                 & ---                  & ---       & iC/oK & --- \\
  2 &                   & 05:39:13.064 & $+$35:45:51.125 && \phn0.387$\pm$0.010 & \phnn0.534$\pm$0.014 &  \phs1300     && ---                 & ---                  & ---       & iC/iK & --- \\
  3 &                   & 05:39:10.056 & $+$35:46:07.731 && \phn0.105$\pm$0.003 & \phnn0.075$\pm$0.002 &     <1800     && ---                 & ---                  & ---       & iC/iK & --- \\
  4 &                   & 05:39:12.839 & $+$35:45:50.854 && \phn0.147$\pm$0.006 & \phnn0.332$\pm$0.015 &  \phs2200     && ---                 & ---                  & ---       & iC/iK & --- \\
  5 &                   & 05:39:09.938 & $+$35:45:17.196 && \phn0.267$\pm$0.008 & \phnn0.403$\pm$0.013 &  \phs1500     && ---                 & ---                  & ---       & iC/iK & --- \\
  6 &                   & 05:39:33.539 & $+$35:48:03.740 && \phn0.282$\pm$0.006 & \phnn0.345$\pm$0.007 &  \phs1000     && ---                 & ---                  & ---       & iC/oK & --- \\
  7 &                   & 05:39:14.367 & $+$35:44:29.634 && \phn0.191$\pm$0.006 & \phnn0.266$\pm$0.009 &  \phs1300     && ---                 & ---                  & ---       & iC/iK & --- \\
  8 &                   & 05:39:12.120 & $+$35:44:02.155 && \phn0.238$\pm$0.006 & \phnn0.262$\pm$0.007 &  \phns500     && ---                 & ---                  & ---       & iC/iK & --- \\ %ASM-iC/oK
  9 &                   & 05:38:54.931 & $+$35:44:41.720 && \phn0.521$\pm$0.004 & \phnn0.571$\pm$0.005 &  \phns600     && ---                 & ---                  & ---       & iC/oK & --- \\
 10 &                   & 05:38:39.158 & $+$35:49:43.533 && \phn0.886$\pm$0.060 & \phnn1.640$\pm$0.110 &  \phs2000     && ---                 & ---                  & ---       & iC/oK & --- \\
 11 &                   & 05:39:37.247 & $+$35:46:45.155 && \phn0.265$\pm$0.014 & \phnn0.197$\pm$0.010 &     <1900     && ---                 & ---                  & ---       & iC/oK & --- \\
 12 &G189.78$+$0.34     & 06:08:35.111 & $+$20:39:12.570 && \phn0.429$\pm$0.016 & \phnn0.722$\pm$0.027 &  \phs1700     && ---                 & ---                  & ---       & iC/iK & --- \\
 13 &                   & 06:08:35.273 & $+$20:39:09.010 && \phn0.874$\pm$0.032 & \phnn1.241$\pm$0.046 &  \phs1300     && ---                 & ---                  & ---       & iC/iK & --- \\
 14 &                   & 06:08:35.308 & $+$20:39:06.771 && \phn0.372$\pm$0.024 & \phnn0.687$\pm$0.045 &  \phs1900     && ---                 & ---                  & ---       & iC/iK & --- \\
 15 &                   & 06:08:35.380 & $+$20:39:04.423 && \phn0.313$\pm$0.013 & \phnn0.938$\pm$0.040 &  \phs2800     && ---                 & ---                  & ---       & iC/iK & --- \\
 16 &                   & 06:08:35.449 & $+$20:39:03.118 && \phn0.503$\pm$0.021 & \phnn1.040$\pm$0.044 &  \phs2000     && ---                 & ---                  & ---       & iC/iK & --- \\
 17 &                   & 06:08:43.600 & $+$20:41:08.591 && \phn0.183$\pm$0.008 & \phnn0.119$\pm$0.005 &     <1700     && ---                 & ---                  & ---       & iC/oK & --- \\
 18 &                   & 06:08:45.199 & $+$20:38:16.647 && \phn0.114$\pm$0.008 & \phnn0.164$\pm$0.011 &  \phs1300     && ---                 & ---                  & ---       & iC/oK & --- \\
 19 &                   & 06:08:36.598 & $+$20:43:14.366 && \phn0.185$\pm$0.015 & \phnn0.300$\pm$0.024 &  \phns800     && ---                 & ---                  & ---       & iC/oK & --- \\
 20 &                   & 06:08:44.256 & $+$20:33:06.465 && \phn0.595$\pm$0.038 & \phnn0.569$\pm$0.036 &     <2000     && ---                 & ---                  & ---       & iC/oK & --- \\
 21 &G192.58$-$0.04     & 06:12:53.607 & $+$18:00:26.360 &&    12.029$\pm$0.460 & \phn18.208$\pm$0.701 &  \phs2400     && ---                 & ---                  & ---       & iC/iK & --- \\
 22 &                   & 06:12:54.013 & $+$17:59:23.202 && \phn3.998$\pm$0.087 & \phn10.274$\pm$0.220 &  \phs4000     && ---                 & ---                  & ---       & iC/iK & --- \\
 23 &                   & 06:12:53.842 & $+$17:59:22.168 && \phn1.540$\pm$0.047 & \phnn1.558$\pm$0.047 &     <3300     && ---                 & ---                  & ---       & iC/iK & --- \\
 24 &                   & 06:12:54.299 & $+$17:59:33.802 && \phn0.637$\pm$0.033 & \phnn0.494$\pm$0.025 &     <2900     && ---                 & ---                  & ---       & iC/iK & --- \\
 25 &                   & 06:12:54.335 & $+$17:59:24.274 && \phn0.303$\pm$0.011 & \phnn0.470$\pm$0.049 &  \phs5800     && ---                 & ---                  & ---       & iC/iK & --- \\
 26 &                   & 06:12:49.910 & $+$18:03:05.366 && \phn0.313$\pm$0.009 & \phnn0.408$\pm$0.012 &  \phs1500     && ---                 & ---                  & ---       & iC/oK & --- \\
 27 &G18.18$-$0.30      & 18:25:01.066 & $-$13:15:39.515 && \phn4.240$\pm$0.262 & \phn21.202$\pm$1.367 &  \phs6600     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 28 &                   & 18:25:07.460 & $-$13:17:58.837 && \phn2.412$\pm$0.089 & \phnn3.863$\pm$0.144 &  \phs2200     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 29 &                   & 18:25:06.979 & $-$13:18:10.638 && \phn1.745$\pm$0.034 & \phnn3.390$\pm$0.069 &  \phs3000     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 30 &                   & 18:25:01.186 & $-$13:15:45.881 && \phn1.303$\pm$0.020 & \phnn1.989$\pm$0.032 &  \phs2400     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 31 &                   & 18:25:00.956 & $-$13:15:35.726 && \phn1.298$\pm$0.039 & \phnn6.719$\pm$0.204 &  \phs7000     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 32 &                   & 18:24:44.852 & $-$13:14:45.806 && \phn2.647$\pm$0.036 & \phnn4.447$\pm$0.064 &  \phs2400     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 33 &                   & 18:24:53.825 & $-$13:12:52.490 && \phn0.713$\pm$0.007 & \phnn0.670$\pm$0.007 &     <3400     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 34 &                   & 18:25:06.706 & $-$13:12:28.027 && \phn0.307$\pm$0.008 & \phnn0.331$\pm$0.009 &     <3600     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 35 &                   & 18:25:42.356 & $-$13:10:21.217 && \phn0.361$\pm$0.023 & \phnn1.177$\pm$0.075 &  \phs4500     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 36 &                   & 18:25:18.546 & $-$13:15:33.062 && \phn0.182$\pm$0.006 & \phnn0.259$\pm$0.009 &  \phs2100     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 37 &                   & 18:24:55.788 & $-$13:10:16.391 && \phn0.404$\pm$0.023 & \phnn1.782$\pm$0.101 &  \phs6400     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 38 &                   & 18:24:55.941 & $-$13:10:17.447 && \phn0.291$\pm$0.012 & \phnn1.226$\pm$0.053 &  \phs6100     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 39 &IRAS\,18223$-$1243 & 18:25:31.473 & $-$12:41:24.031 &&    54.190$\pm$1.078 &    105.645$\pm$2.077 &  \phs4500     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 40 &                   & 18:25:04.143 & $-$12:37:44.910 &&    48.631$\pm$1.238 & \phn75.337$\pm$1.932 &  \phs3800     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 41 &                   & 18:25:26.731 & $-$12:40:33.237 && \phn1.694$\pm$0.063 & \phnn2.477$\pm$0.094 &  \phs3600     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 42 &                   & 18:24:52.605 & $-$12:39:19.804 && \phn2.989$\pm$0.054 & \phnn4.158$\pm$0.075 &  \phs2900     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 43 &                   & 18:24:36.306 & $-$12:51:03.315 && \phn1.762$\pm$0.091 & \phnn6.550$\pm$0.340 &  \phs8800     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 44 &                   & 18:24:34.617 & $-$12:52:03.911 && \phn0.374$\pm$0.016 & \phnn1.583$\pm$0.069 &  \phs9600     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 45 &                   & 18:26:04.962 & $-$12:34:35.177 && \phn0.250$\pm$0.009 & \phnn0.577$\pm$0.023 &  \phs6000     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 46 &                   & 18:26:05.248 & $-$12:34:35.621 && \phn0.289$\pm$0.039 & \phnn0.579$\pm$0.039 &     <8200     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 47 &                   & 18:24:34.692 & $-$12:50:59.457 && \phn0.771$\pm$0.083 & \phnn1.542$\pm$0.083 &    <16800\phn && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 48a&IRAS\,18228$-$1312 & 18:25:41.925 & $-$13:10:17.630 &&    21.200$\pm$0.450 &    219.960$\pm$5.101 & \phs13500\phn && \phn6.992$\pm$0.835 & 13.782$\pm$2.314     & $<$7500   & iC/iK & $-$2.11$\pm$0.13$^\dagger$ \\
 48b&                   & 18:25:42.059 & $-$13:10:16.545 &&    19.373$\pm$0.720 &    383.051$\pm$9.900 & \phs19100\phn && \phn6.218$\pm$1.203 & 14.341$\pm$3.711     & \phs5400  & iC/iK & $-$2.51$\pm$0.20$^\dagger$ \\
 48c&                   & 18:25:42.407 & $-$13:10:22.149 &&    38.507$\pm$2.700 &    297.053$\pm$9.900 & \phs11200\phn &&    25.098$\pm$1.807 & 64.552$\pm$6.425     & \phs6500  & iC/iK & $-$1.17$\pm$0.10$^\dagger$ \\
 49 &                   & 18:26:26.274 & $-$13:05:48.537 && \phn0.468$\pm$0.010 & \phnn0.445$\pm$0.009 &     <4300     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 50 &                   & 18:25:00.730 & $-$13:15:35.808 && \phn0.312$\pm$0.019 & \phn13.170$\pm$0.800 & \phs28300\phn && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 51 &G19.27$+$0.1M1     & 18:27:37.962 & $-$11:56:33.896 && \phn0.348$\pm$0.023 & \phnn2.140$\pm$0.140 &  \phs8200     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 52 &                   & 18:26:20.973 & $-$12:05:33.129 && \phn0.797$\pm$0.033 & \phnn0.878$\pm$0.037 &  \phs1100     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 53 &                   & 18:26:03.677 & $-$12:04:37.085 && \phn1.130$\pm$0.019 & \phnn1.198$\pm$0.020 &  \phns800     && \ldots              & \ldots               & \ldots    & iC/iK & $<-$0.57 \\
 54 &                   & 18:25:45.520 & $-$12:05:18.590 && \phn0.265$\pm$0.005 & \phnn0.326$\pm$0.007 &  \phs1400     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 55 &                   & 18:25:54.272 & $-$11:52:19.022 && \phn0.186$\pm$0.012 & \phnn1.138$\pm$0.071 &  \phs3600     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 56 &                   & 18:26:04.228 & $-$11:52:32.053 && \phn0.299$\pm$0.041 & \phnn7.300$\pm$1.000 & \phs17600\phn && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 57 &                   & 18:26:48.638 & $-$12:26:17.050 && \phn0.199$\pm$0.009 & \phnn0.599$\pm$0.030 &  \phs5000     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 58 &                   & 18:26:34.300 & $-$11:57:59.910 && \phn0.284$\pm$0.008 & \phnn0.518$\pm$0.016 &  \phs3100     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 59 &                   & 18:26:13.780 & $-$12:01:19.596 && \phn0.258$\pm$0.007 & \phnn0.249$\pm$0.006 &     <3500     && \ldots              & \ldots               & \ldots    & iC/oK & \ldots \\
 60 &                   & 18:27:37.166 & $-$11:56:26.273 && \phn0.168$\pm$0.008 & \phnn0.409$\pm$0.021 &  \phs2200     && \ldots              & \ldots               & \ldots    & oC    & \ldots \\
 61 &                   & 18:26:05.577 & $-$12:04:33.534 && \phn0.123$\pm$0.003 & \phnn0.139$\pm$0.003 &  \phs4300     && \ldots              & \ldots               & \ldots    & iC/iK & $<+$2.07 \\
 62 &                   & 18:25:51.964 & $-$12:05:13.440 && \ldots              & \ldots               & \ldots        && \phn0.203$\pm$0.006 & \phnn0.244$\pm$0.092 & $<$1100   & iC/iK & $>+$1.23 \\
 63 &IRAS\,18236$-$1205 & 18:26:25.064 & $-$12:03:48.923 && \phn0.070$\pm$0.004 & \phnn0.099$\pm$0.006 &     <1100     && \phn0.281$\pm$0.010 & \phnn0.140$\pm$0.010 & \phs2800  & iC/iK & $+$0.26$\pm$0.21$^\dagger$ \\
 64 &                   & 18:26:25.782 & $-$12:03:53.203 && \phn0.331$\pm$0.013 & \phnn0.383$\pm$0.015 &     <4300     && \phn0.182$\pm$0.006 & \phnn0.280$\pm$0.010 & \phs\phn930  & iC/iK & $-$0.24$\pm$0.12$^\dagger$ \\
 65 &                   & 18:26:26.380 & $-$12:04:19.782 && \phn0.558$\pm$0.004 & \phnn0.570$\pm$0.004 &     <4000     && \phn1.774$\pm$0.004 & \phnn1.960$\pm$0.006 & \phs\phn310  & iC/iK & $+$0.94$\pm$0.02$^\dagger$ \\
 66 &                   & 18:26:35.471 & $-$12:01:13.807 && \phn0.125$\pm$0.002 & \phnn0.113$\pm$0.002 &     <3800     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 67 &                   & 18:26:22.554 & $-$12:05:58.888 && \phn0.224$\pm$0.035 & \phnn0.708$\pm$0.060 &     <7400     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 68 &                   & 18:26:22.308 & $-$12:05:58.065 && \phn0.135$\pm$0.005 & \phnn0.270$\pm$0.020 &     <6000     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 69 &                   & 18:26:22.051 & $-$12:07:28.996 && \phn0.092$\pm$0.003 & \phnn0.449$\pm$0.034 &     <9700     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 70 &                   & 18:26:21.849 & $-$12:07:31.842 && \phn0.070$\pm$0.001 & \phnn0.143$\pm$0.019 &     <4300     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 71 &                   & 18:26:21:659 & $-$12:07:35.409 && \phn0.198$\pm$0.001 & \phnn0.394$\pm$0.031 &     <6500     && \ldots              & \ldots               & \ldots       & iC/oK & \ldots \\
 72 &G23.60$+$0.0M1     & 18:33:53.474 & $-$08:07:12.198 && \phn0.817$\pm$0.110 & \phnn9.900$\pm$1.300 & \phs11900\phn && \ldots              & \ldots               & \ldots       & oC    & \ldots \\
 73 &                   & 18:34:12.339 & $-$08:19:01.195 && \phn0.191$\pm$0.003 & \phnn0.190$\pm$0.003 &     <3600     && \phn0.357$\pm$0.042 & \phnn0.480$\pm$0.054 & $<$1200   & iC/iK & $+$0.70$\pm$0.26$^\dagger$ \\
 74 &                   & 18:34:11.574 & $-$08:19:06.420 && \phn0.310$\pm$0.004 & \phnn0.328$\pm$0.004 &     <3700     && \phn0.109$\pm$0.045 & \phnn1.040$\pm$0.430 & \phs1100   & iC/iK & $+$0.87$\pm$0.94$^\dagger$ \\
 75 &                   & 18:34:21.063 & $-$08:18:12.357 && \phn0.420$\pm$0.006 & \phnn0.452$\pm$0.006 &  \phns800     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 76 &                   & 18:34:33.022 & $-$08:15:26.757 &&    11.325$\pm$0.194 & \phn12.813$\pm$0.219 &  \phs1200     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 77 &                   & 18:34:44.839 & $-$08:31:05.331 && \phn0.210$\pm$0.003 & \phnn0.272$\pm$0.003 &  \phs1700     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
 78 &                   & 18:33:44.014 & $-$08:21:22.952 && \phn1.234$\pm$0.038 & \phnn2.500$\pm$0.077 &  \phs3500     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 79 &                   & 18:33:47.803 & $-$08:23:34.272 && \phn0.763$\pm$0.049 & \phnn1.718$\pm$0.109 &  \phs3900     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 80 &                   & 18:34:06.126 & $-$08:24:38.779 && \phn0.276$\pm$0.012 & \phnn0.336$\pm$0.015 &     <3900     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 81 &                   & 18:34:17.741 & $-$08:21:08.236 && \phn0.096$\pm$0.004 & \phnn0.119$\pm$0.005 &     <4000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 82 &                   & 18:34:14.297 & $-$08:24:10.308 && \phn0.351$\pm$0.010 & \phnn0.390$\pm$0.011 &     <3800     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 83 &IRAS\,18316$-$0602 & 18:34:20.904 & $-$05:59:41.968 && \phn2.275$\pm$0.081 & \phnn3.345$\pm$0.120 &  \phs2500     && \phn0.606$\pm$0.062 & \phnn2.621$\pm$0.259 & \phs2000   & iC/iK & $-$0.19$\pm$0.24$^\dagger$ \\
 84 &                   & 18:34:33.930 & $-$06:02:21.993 && \phn1.618$\pm$0.025 & \phnn1.863$\pm$0.029 &  \phs1200     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 85 &                   & 18:34:27.632 & $-$06:05:09.136 && \phn2.103$\pm$0.026 & \phnn2.493$\pm$0.030 &  \phs1300     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 86 &                   & 18:34:14.921 & $-$06:00:23.582 && \phn0.313$\pm$0.005 & \phnn0.354$\pm$0.006 &     <4400     && \ldots              & \ldots               & \ldots & iC/iK & $<+$1.43 \\
 87 &                   & 18:34:26.746 & $-$05:57:21.183 && \phn0.907$\pm$0.016 & \phnn0.998$\pm$0.019 &     <4400     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 88 &                   & 18:34:16.533 & $-$05:45:48.502 && \phn0.109$\pm$0.006 & \phnn0.742$\pm$0.045 &  \phs9900     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
 89 &                   & 18:32:42.034 & $-$06:10:19.838 && \phn0.146$\pm$0.011 & \phnn0.301$\pm$0.022 &  \phs3700     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
 90 &                   & 18:34:08.906 & $-$05:52:55.202 && \phn1.454$\pm$0.064 & \phnn1.658$\pm$0.073 &     <4500     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 91 &                   & 18:34:32.327 & $-$06:00:15.075 && \phn0.130$\pm$0.007 & \phnn0.147$\pm$0.008 &     <4400     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 92 &                   & 18:34:13.821 & $-$05:53:01.189 && \phn0.405$\pm$0.013 & \phnn0.971$\pm$0.031 &  \phs3400     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 93 &                   & 18:35:10.900 & $-$06:02:32.533 && \phn0.067$\pm$0.001 & \phnn0.136$\pm$0.008 &  \phs4000     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
 94 &                   & 18:34:17.698 & $-$06:05:05.398 && \ldots              & \ldots               & \ldots        && \phn0.222$\pm$0.006 & \phnn0.311$\pm$0.009 & \phs2100   & iC/oK & \ldots \\
 95 &                   & 18:34:20.819 & $-$05:59:42.997 && \ldots              & \ldots               & \ldots        && \phn0.227$\pm$0.037 & \phnn0.251$\pm$0.069 & $<$1300   & iC/iK & $>+$1.36 \\
 96 &G24.08$+$0.0M2     & 18:34:48.710 & $-$07:46:41.510 &&    16.982$\pm$0.338 & \phn21.761$\pm$0.433 &  \phs1600     && \phn4.098$\pm$0.166 & \phnn5.300$\pm$0.212 & $<$1100   & iC/iK & $-$1.08$\pm$0.10$^\dagger$ \\
 97 &                   & 18:34:41.391 & $-$07:43:55.450 && \phn7.986$\pm$0.172 & \phn10.670$\pm$0.239 &  \phs1600     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 98 &                   & 18:34:41.452 & $-$07:43:47.693 && \phn1.411$\pm$0.017 & \phnn2.558$\pm$0.032 &  \phs3000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
 99 &                   & 18:34:57.182 & $-$07:43:26.184 && \phn3.122$\pm$0.052 & \phnn4.364$\pm$0.073 &  \phs2000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
100 &                   & 18:34:59.593 & $-$07:43:00.526 && \phn3.762$\pm$0.104 & \phnn7.750$\pm$0.217 &  \phs3500     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
101 &                   & 18:34:59.600 & $-$07:42:57.062 && \phn1.208$\pm$0.021 & \phnn2.517$\pm$0.089 &  \phs2800     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
102 &                   & 18:34:57.132 & $-$07:45:22.485 && \phn1.141$\pm$0.014 & \phnn1.454$\pm$0.017 &  \phs1700     && \ldots              & \ldots               & \ldots & iC/iK & $<-$0.06 \\
103 &                   & 18:34:12.138 & $-$07:52:54.065 && \phn0.136$\pm$0.004 & \phnn0.202$\pm$0.005 &  \phs2400     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
104 &                   & 18:34:11.271 & $-$07:53:07.879 && \phn0.088$\pm$0.004 & \phnn0.146$\pm$0.006 &  \phs2800     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
105 &                   & 18:33:59.500 & $-$07:52:36.635 && \phn0.304$\pm$0.005 & \phnn0.608$\pm$0.056 &     <7600     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
106 &                   & 18:34:25.403 & $-$07:54:46.135 && \phn0.239$\pm$0.074 & \phn59.000$\pm$18.00 & \phs55700\phn && \ldots              & \ldots               & \ldots & oC    & \ldots \\
107 &                   & 18:34:51.288 & $-$07:42:14.421 && \phn0.094$\pm$0.005 & \phnn0.195$\pm$0.033 &     <2900     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
108 &                   & 18:35:23.922 & $-$07:37:38.200 && \phn1.510$\pm$0.150 & \phnn2.080$\pm$0.020 &     <3500     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
109 &                   & 18:34:52.966 & $-$07:47:03.052 && \phn0.041$\pm$0.003 & \phnn0.082$\pm$0.032 &     <2300     && \ldots              & \ldots               & \ldots & iC/iK & $<+$2.33 \\
110 &G24.33$+$0.1M1     & 18:35:08.132 & $-$07:35:04.176 && \phn0.438$\pm$0.007 & \phnn0.434$\pm$0.007 &     <5400     && \phn0.769$\pm$0.029 & \phnn0.905$\pm$0.034 & $<$1600   & iC/iK & $+$0.55$\pm$0.09$^\dagger$ \\
111 &                   & 18:35:13.569 & $-$07:38:20.379 && \phn0.382$\pm$0.014 & \phnn0.659$\pm$0.024 &  \phs2700     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
112 &                   & 18:35:33.971 & $-$07:37:34.491 && \phn1.630$\pm$0.078 & \phnn4.685$\pm$0.228 &  \phs7400     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
113 &                   & 18:35:10.888 & $-$07:34:22.080 && \phn0.198$\pm$0.007 & \phnn0.278$\pm$0.011 &  \phs3200     && \ldots              & \ldots               & \ldots & iC/iK & $<+$0.07 \\
114 &                   & 18:35:02.821 & $-$07:31:20.729 && \phn0.290$\pm$0.005 & \phnn0.328$\pm$0.005 &  \phs2000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
115 &                   & 18:34:48.656 & $-$07:46:40.369 && \phn0.151$\pm$0.006 & \phnn0.225$\pm$0.009 &  \phs3700     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
116 &                   & 18:35:56.006 & $-$07:27:23.278 && \phn0.196$\pm$0.009 & \phnn0.289$\pm$0.015 &  \phs2400     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
117 &G24.60$+$0.1M1     & 18:36:12.517 & $-$07:12:09.922 && \phn0.437$\pm$0.015 & \phnn0.526$\pm$0.018 &  \phs1300     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
118 &                   & 18:36:12.607 & $-$07:12:14.144 && \phn0.420$\pm$0.022 & \phnn0.983$\pm$0.052 &  \phs5700     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
119 &                   & 18:35:40.677 & $-$07:22:05.797 && \phn0.305$\pm$0.016 & \phnn1.107$\pm$0.059 &  \phs8400     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
120 &                   & 18:35:40.739 & $-$07:22:00.863 && \phn0.284$\pm$0.009 & \phnn0.457$\pm$0.014 &  \phs3000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
121 &                   & 18:35:40.869 & $-$07:21:57.887 && \phn0.286$\pm$0.020 & \phnn1.705$\pm$0.126 & \phs10900\phn && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
122 &                   & 18:36:05.589 & $-$07:31:21.640 && \phn0.349$\pm$0.036 & \phnn3.790$\pm$0.390 & \phs16200\phn && \ldots              & \ldots               & \ldots & oC    & \ldots \\
123 &                   & 18:35:53.123 & $-$07:14:20.492 && \phn1.058$\pm$0.011 & \phnn1.164$\pm$0.012 &     <5500     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
124 &                   & 18:35:16.807 & $-$07:05:08.357 && \phn0.239$\pm$0.011 & \phnn0.400$\pm$0.019 &  \phs3800     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
125 &                   & 18:35:41.070 & $-$07:16:41.062 && \phn0.140$\pm$0.004 & \phnn0.123$\pm$0.004 &     <4900     && \ldots              & \ldots               & \ldots & iC/iK & \ldots \\ %$<+$2.70 ASM-iC/oK
126 &                   & 18:35:43.769 & $-$07:19:26.186 && \phn0.114$\pm$0.003 & \phnn0.105$\pm$0.002 &     <5000     && \ldots              & \ldots               & \ldots & iC/iK & $<+$0.96 \\
127 &                   & 18:35:03.755 & $-$07:26:00.913 && \phn0.146$\pm$0.012 & \phnn0.529$\pm$0.044 &  \phs8400     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
128 &                   & 18:36:18.116 & $-$07:08:50.104 && \phn0.128$\pm$0.003 & \phnn0.705$\pm$0.018 & \phs11000\phn && \ldots              & \ldots               & \ldots & oC    & \ldots \\
129 &                   & 18:35:40.400 & $-$07:19:28.740 && \phn0.088$\pm$0.005 & \phnn0.157$\pm$0.009 &  \phs4500     && \ldots              & \ldots               & \ldots & iC/iK & $<+$0.18 \\
130 &                   & 18:34:59.859 & $-$07:26:39.367 && \phn0.078$\pm$0.002 & \phnn0.110$\pm$0.003 &  \phs3000     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
131 &                   & 18:34:39.433 & $-$07:02:39.152 && \phn0.068$\pm$0.002 & \phnn0.081$\pm$0.003 &     <5700     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
132 &G24.60$+$0.1M2    & 18:35:47.199 & $-$07:12:59.443 && \phn0.300$\pm$0.008 & \phnn0.543$\pm$0.015 &  \phs3800     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
133 &                   & 18:35:40.955 & $-$07:21:56.177 && \phn0.275$\pm$0.010 & \phnn0.992$\pm$0.036 &  \phs7600     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
134 &                   & 18:35:56.070 & $-$07:27:23.872 && \phn0.133$\pm$0.015 & \phnn0.243$\pm$0.028 &     <6500     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
135 &                   & 18:35:29.951 & $-$07:27:46.840 && \phn0.064$\pm$0.003 & \phnn0.077$\pm$0.003 &  \phs1900     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
136 &                   & 18:35:40.124 & $-$07:18:37.396 && \ldots              & \ldots               & \ldots        && \phn0.821$\pm$0.110 & \phnn0.853$\pm$0.116 & $<$2100   & iC/iK & $>+$1.67 \\
137 &G34.43$+$0.2M3     & 18:53:18.845 & $+$01:14:59.320 && \phn4.070$\pm$0.280 & \phn18.400$\pm$1.300 &  \phs7000     && \phn0.242$\pm$0.022 & \phnn1.270$\pm$0.120 & \phs2000   & oC    & \ldots \\
138 &                   & 18:53:18.672 & $+$01:24:47.737 && \phn6.046$\pm$0.080 & \phnn7.393$\pm$0.097 &  \phs1600     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
139 &                   & 18:53:18.020 & $+$01:25:25.608 && \phn0.439$\pm$0.017 & \phnn0.729$\pm$0.029 &  \phs2100     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
140 &                   & 18:53:08.320 & $+$01:29:33.994 && \phn0.858$\pm$0.013 & \phnn0.820$\pm$0.012 &  \phs3000     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
141 &                   & 18:53:35.990 & $+$01:35:18.770 && \phn2.290$\pm$0.147 & \phn10.435$\pm$0.672 &     <5600     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
142 &                   & 18:54:14.014 & $+$01:19:18.429 && \phn0.089$\pm$0.003 & \phnn0.148$\pm$0.005 &  \phs7100     && \ldots              & \ldots               & \ldots & oC    & \ldots \\
143 &IRAS\,19095$+$0930 & 19:11:53.997 & $+$09:35:50.404 &&    30.580$\pm$0.860 & \phn40.400$\pm$1.100 &  \phs1900     && 90.545$\pm$2.101    & 126.364$\pm$3.001    & \phs\phn660   & iC/iK & $+$0.87$\pm$0.08$^\dagger$ \\
144 &                   & 19:11:54.369 & $+$09:35:49.254 && \phn4.211$\pm$0.240 & \phn15.565$\pm$0.890 &  \phs7300     && \ldots              & \ldots               & \ldots & iC/iK & $<-$2.97 \\
145 &                   & 19:12:00.546 & $+$09:36:24.232 && \phn2.847$\pm$0.023 & \phnn2.838$\pm$0.023 &     <4400     && \ldots              & \ldots               & \ldots & iC/iK & $<+$0.32 \\
146 &                   & 19:11:46.436 & $+$09:37:03.679 && \phn1.927$\pm$0.025 & \phnn2.048$\pm$0.027 &     <4500     && \ldots              & \ldots               & \ldots & iC/oK & \ldots \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c c c c c c c c c}
\caption{\label{t:sizes} Observed and deconvolved angular sizes for the radio continuum sources detected in this work (see Table~\ref{t:catalogue})}\\
\hline\hline

&
& \multicolumn{3}{c}{Observed source size}
&
& \multicolumn{3}{c}{Deconvolved diameter}
\\
\cmidrule{3-5}\cmidrule{7-9}    

&
& Major axis
& Minor axis
& PA
&
& Major axis
& Minor axis
& PA
\\
ID
& Region
& (\arcsec)
& (\arcsec)
& (\degr)
&
& (\arcsec)
& (\arcsec)
& (\degr)
\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline

&
& \multicolumn{3}{c}{Observed source size}
&
& \multicolumn{3}{c}{Deconvolved diameter}
\\
\cmidrule{3-5}\cmidrule{7-9}    

&
& Major axis
& Minor axis
& PA
&
& Major axis
& Minor axis
& PA
\\
ID
& Region
& (\arcsec)
& (\arcsec)
& (\degr)
&
& (\arcsec)
& (\arcsec)
& (\degr)
\\
\hline
\endhead
\hline
\endfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
 & \\
\multicolumn{9}{l}{Observed and deconvolved source sizes for C~band detections} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  1 & IRAS\,05358$+$3543  & \phn1.269$\pm$0.009 & \phn1.239$\pm$0.009 & \phn53.0$\pm$3.8 && \ldots              & \ldots              & \ldots \\
  2 &                     & \phn1.532$\pm$0.034 & \phn1.402$\pm$0.034 &    106.7$\pm$3.4 && \phn0.894$\pm$0.063 & \phn0.633$\pm$0.085 &    114.9$\pm$9.9 \\
  3 &                     & \phn1.113$\pm$0.044 & \phn1.001$\pm$0.043 &    155.4$\pm$5.2 && \ldots              & \ldots              & \ldots \\
  4 &                     & \phn2.411$\pm$0.058 & \phn1.455$\pm$0.057 &    120.4$\pm$1.1 && \phn2.069$\pm$0.069 & \phn0.730$\pm$0.124 &    121.1$\pm$1.2 \\
  5 &                     & \phn1.667$\pm$0.041 & \phn1.409$\pm$0.041 &    104.5$\pm$2.0 && \phn1.105$\pm$0.065 & \phn0.654$\pm$0.098 &    108.5$\pm$3.8 \\
  6 &                     & \phn1.412$\pm$0.028 & \phn1.349$\pm$0.027 & \phnn0.1$\pm$7.5 && \phn0.690$\pm$0.066 & \phn0.472$\pm$0.094 &    169.0$\pm$9.0 \\
  7 &                     & \phn1.520$\pm$0.046 & \phn1.424$\pm$0.044 &    145.4$\pm$6.4 && \phn0.899$\pm$0.082 & \phn0.644$\pm$0.106 &    147.1$\pm$6.4 \\
  8 &                     & \phn1.330$\pm$0.035 & \phn1.286$\pm$0.034 &    168.0$\pm$9.0 && \phn0.512$\pm$0.758 & \phn0.215$\pm$1.011 &    160.0$\pm$9.0 \\
  9 &                     & \phn1.357$\pm$0.012 & \phn1.255$\pm$0.012 & \phn76.4$\pm$1.4 && \phn0.490$\pm$0.035 & \phn0.249$\pm$0.076 & \phn85.0$\pm$9.0 \\
 10 &                     & \phn1.918$\pm$0.083 & \phn1.502$\pm$0.086 & \phn65.3$\pm$3.1 && \phn1.440$\pm$0.110 & \phn0.870$\pm$0.160 & \phn65.6$\pm$3.8 \\
 11 &                     & \phn1.089$\pm$0.070 & \phn1.065$\pm$0.068 &    135.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 12 & G189.78$+$0.34      & \phn1.673$\pm$0.041 & \phn1.397$\pm$0.048 & \phn12.0$\pm$2.2 && \phn1.095$\pm$0.070 & \phn0.860$\pm$0.089 & \phnn0.5$\pm$9.6 \\
 13 &                     & \phn1.578$\pm$0.041 & \phn1.249$\pm$0.048 & \phn14.6$\pm$1.8 && \phn0.934$\pm$0.074 & \phn0.602$\pm$0.115 & \phnn6.7$\pm$9.5 \\
 14 &                     & \phn1.781$\pm$0.072 & \phn1.441$\pm$0.083 & \phn10.1$\pm$3.9 && \phn1.250$\pm$0.110 & \phn0.930$\pm$0.150 & \phnn1.7$\pm$9.4 \\
 15 &                     & \phn2.461$\pm$0.073 & \phn1.688$\pm$0.050 &    158.3$\pm$2.0 && \phn2.161$\pm$0.088 & \phn1.194$\pm$0.079 &    154.2$\pm$2.7 \\
 16 &                     & \phn1.920$\pm$0.050 & \phn1.493$\pm$0.050 &    156.9$\pm$1.8 && \phn1.525$\pm$0.068 & \phn0.880$\pm$0.096 &    148.3$\pm$3.9 \\
 17 &                     & \phn1.014$\pm$0.052 & \phn0.892$\pm$0.061 & \phn18.6$\pm$6.4 && \ldots              & \ldots              & \ldots \\
 18 &                     & \phn1.598$\pm$0.078 & \phn1.254$\pm$0.092 & \phn21.7$\pm$4.9 && \phn0.958$\pm$0.136 & \phn0.629$\pm$0.226 & \phn20.0$\pm$9.0 \\
 19 &                     & \phn1.959$\pm$0.091 & \phn1.148$\pm$0.100 &    174.7$\pm$2.0 && \phn1.524$\pm$0.091 & \phn0.136$\pm$0.100 &    169.9$\pm$2.0 \\
 20 &                     & \phn1.382$\pm$0.071 & \phn0.961$\pm$0.083 & \phn16.5$\pm$2.4 && \ldots              & \ldots              & \ldots \\
 21 & G192.58$-$0.04      & \phn1.741$\pm$0.046 & \phn1.451$\pm$0.054 & \phn25.8$\pm$2.2 && \phn1.033$\pm$0.082 & \phn0.827$\pm$0.106 & \phn32.0$\pm$9.0 \\
 22 &                     & \phn2.524$\pm$0.064 & \phn1.700$\pm$0.029 & \phn59.1$\pm$1.5 && \phn2.152$\pm$0.078 & \phn1.116$\pm$0.052 & \phn63.7$\pm$2.1 \\
 23 &                     & \phn1.454$\pm$0.036 & \phn1.162$\pm$0.043 & \phn30.3$\pm$1.8 && \ldots              & \ldots              & \ldots \\
 24 &                     & \phn1.206$\pm$0.066 & \phn1.073$\pm$0.072 &    170.4$\pm$6.4 && \ldots              & \ldots              & \ldots \\
 25 &                     & \phn2.903$\pm$0.050 & \phn2.375$\pm$0.038 &    148.1$\pm$2.4 && \phn2.614$\pm$0.060 & \phn1.961$\pm$0.052 &    143.0$\pm$3.1 \\
 26 &                     & \phn1.745$\pm$0.050 & \phn1.247$\pm$0.042 & \phn28.1$\pm$1.9 && \phn1.043$\pm$0.064 & \phn0.360$\pm$0.221 & \phn32.0$\pm$4.4 \\
 27 & G18.18$-$0.30       & \phn3.480$\pm$0.102 & \phn2.620$\pm$0.077 & \phn47.0$\pm$1.4 && \phn3.270$\pm$0.110 & \phn2.030$\pm$0.110 & \phn53.9$\pm$2.4 \\
 28 &                     & \phn1.884$\pm$0.040 & \phn1.550$\pm$0.064 &    174.8$\pm$2.4 && \phn1.180$\pm$0.098 & \phn0.657$\pm$0.172 & \phn61.0$\pm$9.0 \\
 29 &                     & \phn2.210$\pm$0.025 & \phn1.604$\pm$0.033 & \phn11.5$\pm$0.8 && \phn1.629$\pm$0.042 & \phn0.820$\pm$0.085 & \phn37.9$\pm$3.1 \\
 30 &                     & \phn1.962$\pm$0.017 & \phn1.419$\pm$0.028 &    165.8$\pm$0.8 && \phn0.971$\pm$0.050 & \phn0.890$\pm$0.053 & \phn50.0$\pm$9.0 \\
 31 &                     & \phn3.244$\pm$0.057 & \phn2.909$\pm$0.052 &    151.8$\pm$4.5 && \phn2.803$\pm$0.090 & \phn2.645$\pm$0.091 &    117.0$\pm$9.0 \\
 32 &                     & \phn1.926$\pm$0.016 & \phn1.591$\pm$0.024 &    179.5$\pm$0.7 && \phn1.267$\pm$0.034 & \phn0.711$\pm$0.058 & \phn57.4$\pm$3.7 \\
 33 &                     & \phn1.637$\pm$0.011 & \phn1.047$\pm$0.019 &    166.6$\pm$0.3 && \ldots              & \ldots              & \ldots \\
 34 &                     & \phn1.714$\pm$0.030 & \phn1.148$\pm$0.049 &    161.5$\pm$1.0 && \ldots              & \ldots              & \ldots \\
 35 &                     & \phn2.876$\pm$0.108 & \phn2.066$\pm$0.072 & \phn56.7$\pm$1.5 && \phn2.660$\pm$0.120 & \phn1.160$\pm$0.140 & \phn62.3$\pm$2.0 \\
 36 &                     & \phn2.114$\pm$0.037 & \phn1.225$\pm$0.061 &    157.9$\pm$1.0 && \phn1.224$\pm$0.073 & \phn0.584$\pm$0.164 &    147.5$\pm$6.1 \\
 37 &                     & \phn3.407$\pm$0.061 & \phn2.362$\pm$0.099 &    156.2$\pm$1.4 && \phn2.938$\pm$0.074 & \phn2.105$\pm$0.117 &    152.7$\pm$3.1 \\
 38 &                     & \phn3.376$\pm$0.103 & \phn2.275$\pm$0.068 &    132.8$\pm$1.9 && \phn3.000$\pm$0.130 & \phn1.850$\pm$0.110 &    123.8$\pm$3.9 \\
 39 & IRAS\,18223$-$1243  & \phn2.267$\pm$0.027 & \phn1.865$\pm$0.034 & \phn18.1$\pm$0.8 && \phn1.715$\pm$0.043 & \phn0.882$\pm$0.088 & \phn54.0$\pm$3.4 \\
 40 &                     & \phn2.167$\pm$0.030 & \phn1.550$\pm$0.048 &    172.3$\pm$0.7 && \phn1.163$\pm$0.073 & \phn0.920$\pm$0.096 & \phn33.0$\pm$9.0 \\
 41 &                     & \phn2.230$\pm$0.044 & \phn1.423$\pm$0.072 &    166.4$\pm$1.0 && \phn1.178$\pm$0.085 & \phn0.844$\pm$0.132 &    168.0$\pm$9.0 \\
 42 &                     & \phn2.064$\pm$0.021 & \phn1.461$\pm$0.034 &    175.2$\pm$0.5 && \phn1.053$\pm$0.055 & \phn0.622$\pm$0.099 & \phn41.7$\pm$7.7 \\
 43 &                     & \phn3.002$\pm$0.060 & \phn2.684$\pm$0.098 &    161.3$\pm$2.7 && \phn2.440$\pm$0.120 & \phn2.320$\pm$0.100 & \phn91.0$\pm$9.0 \\
 44 &                     & \phn3.271$\pm$0.056 & \phn2.803$\pm$0.078 &    142.1$\pm$1.7 && \phn2.810$\pm$0.081 & \phn2.401$\pm$0.104 &    116.0$\pm$9.0 \\
 45 &                     & \phn2.538$\pm$0.046 & \phn1.970$\pm$0.075 &    158.5$\pm$1.5 && \phn1.748$\pm$0.088 & \phn1.538$\pm$0.113 &    129.0$\pm$9.0 \\
 46 &                     & \phn2.548$\pm$1.973 & \phn1.973$\pm$0.091 &    157.0$\pm$7.0 && \ldots              & \ldots              & \ldots \\
 47 &                     & \phn5.050$\pm$0.250 & \phn4.120$\pm$0.200 &    143.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 48a& IRAS\,18228$-$1312  & \phn6.450$\pm$0.144 & \phn3.501$\pm$0.070 & \phnn4.3$\pm$1.2 && \phn6.189$\pm$0.153 & \phn3.268$\pm$0.080 & \phnn5.7$\pm$1.5 \\
 48b&                     & \phn7.250$\pm$0.270 & \phn5.940$\pm$0.220 & \phn46.1$\pm$7.4 && \phn7.120$\pm$0.290 & \phn5.670$\pm$0.250 & \phn49.0$\pm$8.0 \\
 48c&                     & \phn4.610$\pm$0.340 & \phn3.640$\pm$0.250 & \phn65.0$\pm$9.0 && \phn4.450$\pm$0.370 & \phn3.130$\pm$0.320 & \phn67.0$\pm$9.0 \\
 49 &                     & \phn1.784$\pm$0.025 & \phn1.160$\pm$0.040 &    163.8$\pm$0.7 && \ldots              & \ldots              & \ldots \\
 50 &                     &    11.100$\pm$0.080 & \phn8.271$\pm$0.107 &    140.4$\pm$0.5 &&    10.960$\pm$0.082 & \phn8.164$\pm$0.109 &    139.5$\pm$0.6 \\
 51 & G19.27$+$0.1M1      & \phn4.790$\pm$0.110 & \phn2.980$\pm$0.130 &    167.3$\pm$1.7 && \phn4.380$\pm$0.120 & \phn2.730$\pm$0.150 &    167.9$\pm$2.2 \\
 52 &                     & \phn2.071$\pm$0.050 & \phn1.231$\pm$0.082 &    163.8$\pm$1.7 && \phn0.694$\pm$1.257 & \phn0.317$\pm$0.872 &    161.0$\pm$9.0 \\
 53 &                     & \phn2.018$\pm$0.021 & \phn1.218$\pm$0.034 &    164.9$\pm$0.7 && \phn0.518$\pm$1.433 & \phn0.258$\pm$0.931 &    173.0$\pm$9.0 \\
 54 &                     & \phn2.060$\pm$0.028 & \phn1.387$\pm$0.042 &    171.9$\pm$1.3 && \phn0.889$\pm$1.063 & \phn0.391$\pm$0.797 & \phn36.0$\pm$9.0 \\
 55 &                     & \phn4.480$\pm$0.140 & \phn3.170$\pm$0.110 & \phn95.3$\pm$2.9 && \phn4.290$\pm$0.150 & \phn0.550$\pm$0.150 & \phn91.0$\pm$9.0 \\
 56 &                     & \phn8.700$\pm$0.260 & \phn6.540$\pm$0.260 &    100.9$\pm$4.2 && \phn8.590$\pm$0.280 & \phn6.280$\pm$0.280 & \phn99.3$\pm$4.4 \\
 57 &                     & \phn3.057$\pm$0.094 & \phn2.282$\pm$0.092 &    141.4$\pm$3.5 && \phn2.480$\pm$0.140 & \phn1.780$\pm$0.170 &    124.0$\pm$9.0 \\
 58 &                     & \phn2.447$\pm$0.037 & \phn1.724$\pm$0.059 &    175.3$\pm$1.3 && \phn1.571$\pm$0.077 & \phn1.125$\pm$0.116 & \phn19.6$\pm$9.9 \\
 59 &                     & \phn1.951$\pm$0.033 & \phn1.147$\pm$0.053 &    159.8$\pm$1.2 && \ldots              & \ldots              & \ldots \\
 60 &                     & \phn2.300$\pm$0.140 & \phn1.430$\pm$0.120 &    170.1$\pm$3.6 && \phn1.250$\pm$0.310 & \phn0.730$\pm$0.480 & \phnn4.2$\pm$9.8 \\
 61 &                     & \phn2.950$\pm$0.100 & \phn1.900$\pm$0.100 &    152.8$\pm$2.5 && \phn2.250$\pm$0.150 & \phn1.430$\pm$0.170 &    143.8$\pm$8.4 \\
 63 & IRAS\,18236$-$1205  & \phn0.485$\pm$0.019 & \phn0.393$\pm$0.021 &    134.6$\pm$7.2 && \ldots              & \ldots              & \ldots \\
 64 &                     & \phn2.229$\pm$0.061 & \phn1.148$\pm$0.079 &    170.1$\pm$1.5 && \ldots              & \ldots              & \ldots \\
 65 &                     & \phn2.033$\pm$0.012 & \phn1.112$\pm$0.017 &    163.6$\pm$0.3 && \ldots              & \ldots              & \ldots \\
 66 &                     & \phn1.785$\pm$0.044 & \phn1.121$\pm$0.042 &    156.1$\pm$1.6 && \ldots              & \ldots              & \ldots \\
 67 &                     & \phn4.068$\pm$1.886 & \phn1.886$\pm$0.093 &    116.0$\pm$2.0 && \ldots              & \ldots              & \ldots \\
 68 &                     & \phn2.633$\pm$0.156 & \phn1.893$\pm$0.092 &    138.0$\pm$6.0 && \ldots              & \ldots              & \ldots \\
 69 &                     & \phn6.040$\pm$0.820 & \phn2.180$\pm$0.210 & \phnn3.0$\pm$3.0 && \ldots              & \ldots              & \ldots \\
 70 &                     & \phn1.840$\pm$0.170 & \phn1.400$\pm$0.100 &    126.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 71 &                     & \phn3.193$\pm$0.223 & \phn1.823$\pm$0.093 &    159.0$\pm$4.0 && \ldots              & \ldots              & \ldots \\
 72 & G23.60$+$0.0M1      & \phn5.110$\pm$0.210 & \phn4.960$\pm$0.210 &    114.0$\pm$9.0 && \phn4.930$\pm$0.290 & \phn4.660$\pm$0.300 & \phn86.0$\pm$9.0 \\
 73 &                     & \phn1.770$\pm$0.029 & \phn1.175$\pm$0.035 &    160.1$\pm$1.4 && \ldots              & \ldots              & \ldots \\
 74 &                     & \phn1.793$\pm$0.021 & \phn1.236$\pm$0.025 &    160.3$\pm$1.0 && \ldots              & \ldots              & \ldots \\
 75 &                     & \phn1.884$\pm$0.020 & \phn1.198$\pm$0.026 &    156.3$\pm$0.8 && \phn0.444$\pm$1.410 & \phn0.290$\pm$0.842 &    105.0$\pm$9.0 \\
 76 &                     & \phn1.926$\pm$0.019 & \phn1.230$\pm$0.032 &    157.3$\pm$0.8 && \phn0.541$\pm$0.083 & \phn0.475$\pm$0.117 &    141.0$\pm$9.0 \\
 77 &                     & \phn1.975$\pm$0.017 & \phn1.372$\pm$0.027 &    162.3$\pm$0.9 && \phn0.847$\pm$0.061 & \phn0.602$\pm$0.087 & \phn35.0$\pm$9.0 \\
 78 &                     & \phn2.285$\pm$0.041 & \phn1.856$\pm$0.057 &    152.2$\pm$3.1 && \phn1.497$\pm$0.095 & \phn1.312$\pm$0.111 & \phn88.0$\pm$9.0 \\
 79 &                     & \phn2.672$\pm$0.090 & \phn1.760$\pm$0.116 &    174.9$\pm$2.6 && \phn2.010$\pm$0.140 & \phn1.220$\pm$0.220 & \phnn8.9$\pm$9.8 \\
 80 &                     & \phn1.817$\pm$0.065 & \phn1.405$\pm$0.084 &    173.7$\pm$4.9 && \ldots              & \ldots              & \ldots \\
 81 &                     & \phn1.828$\pm$0.051 & \phn1.418$\pm$0.080 &    169.0$\pm$4.0 && \ldots              & \ldots              & \ldots \\
 82 &                     & \phn1.762$\pm$0.033 & \phn1.324$\pm$0.054 &    152.6$\pm$2.3 && \ldots              & \ldots              & \ldots \\
 83 & IRAS\,18316$-$0602  & \phn1.987$\pm$0.041 & \phn1.376$\pm$0.060 &    174.1$\pm$1.9 && \phn1.181$\pm$0.096 & \phn0.592$\pm$0.228 & \phn22.5$\pm$9.8 \\
 84 &                     & \phn1.741$\pm$0.018 & \phn1.230$\pm$0.028 &    163.2$\pm$1.1 && \phn0.620$\pm$1.085 & \phn0.251$\pm$0.838 & \phn46.0$\pm$9.0 \\
 85 &                     & \phn1.759$\pm$0.014 & \phn1.253$\pm$0.021 &    165.1$\pm$0.9 && \phn0.696$\pm$0.053 & \phn0.283$\pm$0.184 & \phn41.5$\pm$7.6 \\
 86 &                     & \phn1.683$\pm$0.021 & \phn1.250$\pm$0.031 &    163.2$\pm$1.7 && \ldots              & \ldots              & \ldots \\
 87 &                     & \phn1.685$\pm$0.021 & \phn1.215$\pm$0.032 &    159.8$\pm$1.4 && \ldots              & \ldots              & \ldots \\
 88 &                     & \phn4.688$\pm$0.090 & \phn2.687$\pm$0.094 & \phn13.0$\pm$1.1 && \phn4.434$\pm$0.099 & \phn2.333$\pm$0.117 & \phn16.2$\pm$1.5 \\
 89 &                     & \phn2.250$\pm$0.100 & \phn1.690$\pm$0.110 &    118.4$\pm$4.7 && \phn1.790$\pm$0.160 & \phn0.800$\pm$0.400 & \phn98.0$\pm$9.0 \\
 90 &                     & \phn1.709$\pm$0.050 & \phn1.240$\pm$0.074 &    145.2$\pm$3.2 && \ldots              & \ldots              & \ldots \\
 91 &                     & \phn1.521$\pm$0.081 & \phn1.376$\pm$0.099 &    172.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 92 &                     & \phn2.140$\pm$0.110 & \phn1.500$\pm$0.110 &    145.9$\pm$4.7 && \phn1.380$\pm$0.230 & \phn0.910$\pm$0.330 &    124.0$\pm$9.0 \\
 93 &                     & \phn2.474$\pm$0.119 & \phn1.509$\pm$0.075 &    173.9$\pm$2.4 && \phn1.840$\pm$0.180 & \phn0.950$\pm$0.170 & \phnn4.0$\pm$7.9 \\
 96 & G24.08$+$0.0M2      & \phn1.977$\pm$0.023 & \phn1.317$\pm$0.036 &    150.6$\pm$1.0 && \phn0.942$\pm$0.068 & \phn0.487$\pm$0.151 &    118.6$\pm$8.7 \\
 97 &                     & \phn1.935$\pm$0.026 & \phn1.402$\pm$0.039 &    171.8$\pm$1.5 && \phn1.008$\pm$0.078 & \phn0.418$\pm$0.265 & \phn37.1$\pm$7.8 \\
 98 &                     & \phn2.469$\pm$0.022 & \phn1.492$\pm$0.022 &    174.4$\pm$0.6 && \phn1.759$\pm$0.035 & \phn0.842$\pm$0.052 & \phnn6.8$\pm$1.8 \\
 99 &                     & \phn1.940$\pm$0.019 & \phn1.464$\pm$0.030 &    161.5$\pm$1.2 && \phn0.942$\pm$0.054 & \phn0.708$\pm$0.068 & \phn59.0$\pm$9.0 \\
100 &                     & \phn2.967$\pm$0.039 & \phn1.410$\pm$0.050 &    159.1$\pm$0.7 && \phn2.357$\pm$0.050 & \phn0.846$\pm$0.086 &    159.1$\pm$1.0 \\
101 &                     & \phn2.471$\pm$0.101 & \phn1.714$\pm$0.054 & \phn22.8$\pm$3.0 && \phn2.020$\pm$0.140 & \phn0.660$\pm$0.280 & \phn39.1$\pm$5.2 \\
102 &                     & \phn1.907$\pm$0.016 & \phn1.358$\pm$0.022 &    161.6$\pm$0.9 && \phn0.776$\pm$0.049 & \phn0.599$\pm$0.070 & \phn50.0$\pm$9.0 \\
103 &                     & \phn2.146$\pm$0.049 & \phn1.399$\pm$0.053 &    153.8$\pm$1.7 && \phn1.190$\pm$0.100 & \phn0.790$\pm$0.130 &    140.0$\pm$9.0 \\
104 &                     & \phn2.180$\pm$0.150 & \phn1.540$\pm$0.110 &    159.7$\pm$5.7 && \phn1.230$\pm$0.270 & \phn1.050$\pm$0.270 &    162.0$\pm$9.0 \\
105 &                     & \phn3.350$\pm$0.270 & \phn2.830$\pm$0.210 &    162.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
106 &                     &    26.310$\pm$1.400 &    19.000$\pm$0.530 & \phn69.7$\pm$4.3 &&    26.280$\pm$1.400 &    18.910$\pm$0.540 & \phn69.7$\pm$4.3 \\
107 &                     & \phn1.369$\pm$0.138 & \phn1.020$\pm$0.072 &    160.0$\pm$9.6 && \ldots              & \ldots              & \ldots \\
108 &                     & \phn1.540$\pm$1.289 & \phn1.289$\pm$0.069 & \phn10.0$\pm$9.1 && \ldots              & \ldots              & \ldots \\
109 &                     & \phn0.940$\pm$0.130 & \phn0.940$\pm$0.130 &    168.0$\pm$7.7 && \ldots              & \ldots              & \ldots \\
110 & G24.33$+$0.1M1      & \phn1.661$\pm$0.021 & \phn1.259$\pm$0.029 &    166.9$\pm$0.7 && \ldots              & \ldots              & \ldots \\
111 &                     & \phn2.114$\pm$0.064 & \phn1.722$\pm$0.047 & \phn78.2$\pm$1.8 && \phn1.708$\pm$0.081 & \phn0.315$\pm$0.931 & \phn78.0$\pm$9.0 \\
112 &                     & \phn2.571$\pm$0.064 & \phn2.361$\pm$0.081 &    147.2$\pm$4.0 && \phn2.070$\pm$0.110 & \phn1.860$\pm$0.120 &    103.0$\pm$9.0 \\
113 &                     & \phn1.957$\pm$0.051 & \phn1.511$\pm$0.066 &    150.4$\pm$1.8 && \phn1.120$\pm$0.110 & \phn0.650$\pm$0.220 &    121.0$\pm$9.0 \\
114 &                     & \phn1.821$\pm$0.022 & \phn1.314$\pm$0.030 &    167.3$\pm$0.7 && \phn0.670$\pm$0.064 & \phn0.414$\pm$0.114 &    170.0$\pm$9.0 \\
115 &                     & \phn1.976$\pm$0.051 & \phn1.584$\pm$0.068 &    155.8$\pm$2.0 && \phn1.120$\pm$0.120 & \phn0.860$\pm$0.160 &    121.0$\pm$9.0 \\
116 &                     & \phn1.861$\pm$0.079 & \phn1.673$\pm$0.072 &    112.4$\pm$4.5 && \phn1.321$\pm$0.079 & \phn0.307$\pm$0.072 & \phn87.9$\pm$4.5 \\
117 & G24.60$+$0.1M1      & \phn1.681$\pm$0.041 & \phn1.456$\pm$0.056 &    168.5$\pm$3.9 && \phn0.800$\pm$0.873 & \phn0.170$\pm$1.500 & \phn82.0$\pm$9.0 \\
118 &                     & \phn2.304$\pm$0.086 & \phn2.068$\pm$0.067 & \phn60.9$\pm$6.6 && \phn1.940$\pm$0.110 & \phn1.240$\pm$0.130 & \phn71.6$\pm$6.6 \\
119 &                     & \phn3.087$\pm$0.074 & \phn2.396$\pm$0.081 &    132.6$\pm$2.5 && \phn2.708$\pm$0.096 & \phn1.914$\pm$0.118 &    122.5$\pm$5.1 \\
120 &                     & \phn2.232$\pm$0.048 & \phn1.467$\pm$0.052 & \phn20.8$\pm$1.5 && \phn1.636$\pm$0.076 & \phn0.426$\pm$0.791 & \phn35.0$\pm$9.0 \\
121 &                     & \phn5.480$\pm$0.200 & \phn2.210$\pm$0.110 & \phn34.4$\pm$1.5 && \phn5.280$\pm$0.210 & \phn1.650$\pm$0.160 & \phn35.9$\pm$1.7 \\
122 &                     & \phn6.720$\pm$0.150 & \phn3.290$\pm$0.150 & \phn38.5$\pm$1.3 && \phn6.570$\pm$0.160 & \phn2.930$\pm$0.170 & \phn39.6$\pm$1.4 \\
123 &                     & \phn1.856$\pm$0.013 & \phn1.205$\pm$0.018 &    163.1$\pm$0.5 && \ldots              & \ldots              & \ldots \\
124 &                     & \phn1.902$\pm$0.066 & \phn1.788$\pm$0.073 & \phn25.0$\pm$9.0 && \phn1.380$\pm$0.130 & \phn0.800$\pm$0.250 & \phn71.0$\pm$9.0 \\
125 &                     & \phn1.594$\pm$0.041 & \phn1.122$\pm$0.056 &    168.9$\pm$2.3 && \ldots              & \ldots              & \ldots \\
126 &                     & \phn1.708$\pm$0.042 & \phn1.097$\pm$0.044 &    162.8$\pm$1.8 && \ldots              & \ldots              & \ldots \\
127 &                     & \phn2.910$\pm$0.120 & \phn2.530$\pm$0.130 &    132.0$\pm$7.6 && \phn2.530$\pm$0.170 & \phn2.050$\pm$0.200 &    114.0$\pm$9.0 \\
128 &                     & \phn4.754$\pm$0.072 & \phn2.358$\pm$0.042 & \phnn5.9$\pm$0.6 && \phn4.462$\pm$0.078 & \phn1.992$\pm$0.052 & \phnn7.2$\pm$0.8 \\
129 &                     & \phn2.374$\pm$0.071 & \phn1.524$\pm$0.096 &    176.8$\pm$2.1 && \phn1.690$\pm$0.110 & \phn0.900$\pm$0.190 & \phnn1.1$\pm$5.6 \\
130 &                     & \phn1.908$\pm$0.037 & \phn1.501$\pm$0.047 &    151.2$\pm$3.0 && \phn1.115$\pm$0.097 & \phn0.612$\pm$0.201 &    118.0$\pm$9.0 \\
131 &                     & \phn2.076$\pm$0.077 & \phn1.161$\pm$0.061 &    165.9$\pm$2.1 && \ldots              & \ldots              & \ldots \\
132 & G24.60$+$0.01M2     & \phn2.003$\pm$0.081 & \phn1.537$\pm$0.046 &    137.2$\pm$3.8 && \phn1.400$\pm$0.130 & \phn0.790$\pm$0.220 &    103.0$\pm$9.0 \\
133 &                     & \phn2.778$\pm$0.097 & \phn2.206$\pm$0.101 & \phnn0.1$\pm$5.5 && \phn2.310$\pm$0.150 & \phn1.860$\pm$0.170 & \phn17.0$\pm$9.0 \\
134 &                     & \phn2.080$\pm$0.180 & \phn1.490$\pm$0.140 & \phn98.7$\pm$6.2 && \ldots              & \ldots              & \ldots \\
135 &                     & \phn1.826$\pm$0.074 & \phn1.119$\pm$0.078 &    166.0$\pm$2.7 && \phn0.813$\pm$0.843 & \phn0.354$\pm$0.673 & \phnn4.7$\pm$9.8 \\
137 & G34.43$+$0.2M3      & \phn3.890$\pm$0.110 & \phn2.660$\pm$0.110 &    165.1$\pm$1.4 && \phn3.580$\pm$0.120 & \phn2.190$\pm$0.130 &    166.2$\pm$1.7 \\
138 &                     & \phn1.764$\pm$0.020 & \phn1.587$\pm$0.020 &    156.0$\pm$1.8 && \phn0.898$\pm$0.045 & \phn0.483$\pm$0.084 &    172.0$\pm$5.7 \\
139 &                     & \phn2.024$\pm$0.065 & \phn1.596$\pm$0.054 &    143.8$\pm$2.5 && \phn1.287$\pm$0.087 & \phn0.594$\pm$0.181 &    149.0$\pm$5.0 \\
140 &                     & \phn1.553$\pm$0.023 & \phn1.880$\pm$0.061 & \phn15.4$\pm$8.2 && \phn1.390$\pm$0.100 & \phn1.040$\pm$0.120 & \phn21.0$\pm$8.5 \\
141 &                     & \phn3.575$\pm$0.098 & \phn1.410$\pm$0.024 &    150.5$\pm$2.5 && \ldots              & \ldots              & \ldots \\
142 &                     & \phn2.217$\pm$0.056 & \phn2.918$\pm$0.098 & \phn74.9$\pm$4.1 && \phn3.240$\pm$0.110 & \phn2.490$\pm$0.120 & \phn72.7$\pm$4.9 \\
143 & IRAS\,19095$+$0930  & \phn2.014$\pm$0.039 & \phn1.445$\pm$0.044 &    115.5$\pm$0.8 && \phn1.250$\pm$0.350 & \phn0.340$\pm$1.030 &    124.0$\pm$9.0 \\
144 &                     & \phn3.158$\pm$0.079 & \phn2.577$\pm$0.091 & \phn87.0$\pm$1.6 && \phn2.724$\pm$0.090 & \phn2.177$\pm$0.111 & \phn84.3$\pm$3.7 \\
145 &                     & \phn1.601$\pm$0.011 & \phn1.370$\pm$0.013 & \phn94.7$\pm$0.6 && \ldots              & \ldots              & \ldots \\
146 &                     & \phn1.715$\pm$0.018 & \phn1.365$\pm$0.021 &    105.1$\pm$0.6 && \ldots              & \ldots              & \ldots \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
 & \\
\multicolumn{9}{l}{Observed and deconvolved source sizes for K~band detections} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{9}{l}{} \\
 48a& IRAS\,18228$-$1312  & \phn2.950$\pm$0.390 & \phn2.090$\pm$0.220 &    166.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 48b&                     & \phn3.070$\pm$0.640 & \phn2.330$\pm$0.410 & \phn79.0$\pm$9.0 && \phn3.060$\pm$0.210 & \phn2.310$\pm$0.160 &    169.0$\pm$9.0 \\
 48c&                     & \phn7.619$\pm$0.716 & \phn1.042$\pm$0.085 & \phn81.9$\pm$0.9 && \phn2.300$\pm$1.000 & \phn1.400$\pm$1.000 &    119.0$\pm$9.0 \\
 62 & G19.27$+$0.1M1      & \phn0.485$\pm$0.019 & \phn0.393$\pm$0.021 &    134.6$\pm$7.2 && \ldots              & \ldots              & \ldots \\
 63 & IRAS\,18236$-$1205  & \phn1.670$\pm$0.024 & \phn0.970$\pm$0.011 &    133.5$\pm$7.9 && \phn1.510$\pm$0.028 & \phn0.690$\pm$0.017 &    132.5$\pm$9.4 \\
 64 &                     & \phn0.868$\pm$0.036 & \phn0.738$\pm$0.026 &    121.0$\pm$8.9 && \phn0.499$\pm$0.079 & \phn0.240$\pm$0.168 &    109.0$\pm$9.0 \\
 65 &                     & \phn0.799$\pm$0.016 & \phn0.713$\pm$0.013 &    109.9$\pm$6.5 && \phn0.394$\pm$0.040 & \phn0.035$\pm$0.136 & \phn93.2$\pm$9.2 \\
 73 & G23.60$+$0.0M1      & \phn0.598$\pm$0.087 & \phn0.365$\pm$0.035 & \phn54.1$\pm$7.5 && \ldots              & \ldots              & \ldots \\
 74 &                     & \phn1.022$\pm$0.279 & \phn0.397$\pm$0.061 & \phn18.9$\pm$5.7 && \phn0.878$\pm$0.356 & \phn0.226$\pm$0.111 & \phn15.0$\pm$9.0 \\
 83 & IRAS\,18316$-$0602  & \phn1.069$\pm$0.105 & \phn0.611$\pm$0.048 &    178.4$\pm$5.4 && \phn0.969$\pm$0.126 & \phn0.451$\pm$0.096 &    171.2$\pm$9.2 \\
 94 &                     & \phn0.946$\pm$0.284 & \phn0.682$\pm$0.180 & \phn57.0$\pm$9.0 && \phn0.809$\pm$0.374 & \phn0.576$\pm$0.511 & \phn70.0$\pm$9.0 \\
 95 &                     & \phn0.455$\pm$0.081 & \phn0.388$\pm$0.059 & \phn16.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
 96 & G24.08$+$0.0M2      & \phn0.503$\pm$0.021 & \phn0.407$\pm$0.023 & \phn27.4$\pm$7.8 && \ldots              & \ldots              & \ldots \\
110 & G24.33$+$0.1M1      & \phn0.528$\pm$0.018 & \phn0.350$\pm$0.020 & \phn33.4$\pm$3.3 && \ldots              & \ldots              & \ldots \\
136 & G24.60$+$0.01M2     & \phn0.685$\pm$0.068 & \phn0.492$\pm$0.068 & \phn78.0$\pm$9.0 && \ldots              & \ldots              & \ldots \\
137 & G34.43$+$0.2M3      & \phn1.025$\pm$0.060 & \phn0.797$\pm$0.070 & \phn61.0$\pm$9.0 && \phn0.899$\pm$0.085 & \phn0.715$\pm$0.108 &    123.8$\pm$3.9 \\
143 & IRAS\,19095$+$0930  & \phn0.572$\pm$0.012 & \phn0.371$\pm$0.012 & \phn50.0$\pm$1.9 && \phn0.269$\pm$0.034 & \phn0.181$\pm$0.058 & \phn94.0$\pm$9.0 \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
\begin{tabular}{c c c c c c c c c c c c c c c c}    
\hline\hline

&
&
&
& \multicolumn{3}{c}{Convolved Image Size}
&
& \multicolumn{3}{c}{Deconvolved Image Size}
& 
&
\\
\cmidrule{5-7}\cmidrule{9-11}%\cmidrule{11-12}

&
& Intensity\tablefootmark{a}
& Flux\tablefootmark{a}
& Major Axis
& Minor Axis
& PA
&
& Major Axis
& Minor Axis
& PA
& $\theta_\mathrm{beam}$, PA
& rms
\\
ID
& Region
& (mJy~beam$^{-1}$)
& (mJy)
& (\arcsec)
& (\arcsec)
& (deg)
&
& (\arcsec)
& (\arcsec)
& (deg)
& (\arcsec$\times$\arcsec, \degr)
& (mJy)
\\
\hline
 & \\
\multicolumn{11}{l}{Intensities, fluxes and sizes from the C~band images with common \textit{uv}-range} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Alvaro's entry
 48a & IRAS\,18228$-$1312  & \phn11.50$\pm$0.61 &     55.32$\pm$3.50 & \phn4.60$\pm$0.28 & \phn2.08$\pm$0.10 & \phnn0$\pm$2\phn  && \phn4.24$\pm$0.31 & \phn1.72$\pm$0.13 & \phnn2$\pm$3\phn & 1.88$\pm$1.66, $-$14     & 0.400 \\
 48b &                     & \phnn8.76$\pm$0.99 &     75.41$\pm$9.50 & \phn4.35$\pm$0.50 & \phn3.93$\pm$0.44 & \phn40$\pm$44     && \phn4.15$\pm$0.72 & \phn3.56$\pm$0.65 & \phn52$\pm$54    & 1.88$\pm$1.66, $-$14     & 0.400 \\
 48c &                     & \phn32.31$\pm$1.70 &    129.52$\pm$8.30 & \phn3.21$\pm$0.18 & \phn2.48$\pm$0.12 & \phn61$\pm$8\phn  && \phn3.00$\pm$0.21 & \phn1.73$\pm$0.21 & \phn66$\pm$8\phn & 1.88$\pm$1.66, $-$14     & 0.400 \\

 63 & IRAS\,18236$-$1205  & \phnn0.56$\pm$0.02 & \phnn0.99$\pm$0.06 & \phn2.24$\pm$0.11 & \phn1.66$\pm$0.07 &    162$\pm$5\phn  && \phn1.26$\pm$0.17 & \phn1.13$\pm$0.28 & \phn71$\pm$63    & 1.99$\pm$1.11, $-$18     & 0.021 \\

 64 &                     & \phnn0.30$\pm$0.01 & \phnn0.28$\pm$0.02 & \phn1.97$\pm$0.09 & \phn0.97$\pm$0.02 &    168$\pm$1\phn  && \ldots            & \ldots            & \ldots           & 1.94$\pm$1.08, $-$18     & 0.005 \\

 65 &                     & \phnn0.56$\pm$0.07 & \phnn0.57$\pm$0.14 & \phn1.99$\pm$0.04 & \phn1.07$\pm$0.01 &    163$\pm$1\phn  && \ldots            & \ldots            & \ldots           & 1.94$\pm$1.08, $-$18     & 0.004 \\

 73 & G23.60$+$0.0M1      & \phnn0.22$\pm$0.08 & \phnn0.24$\pm$0.15 & \phn1.82$\pm$0.09 & \phn1.14$\pm$0.03 &    159$\pm$2\phn  && \phn0.48$\pm$0.28 & \phn0.30$\pm$0.16 & \phn13$\pm$41    & 1.77$\pm$1.08, $-$23     & 0.008 \\

 74 &                     & \phnn0.29$\pm$0.01 & \phnn0.35$\pm$0.03 & \phn1.94$\pm$0.11 & \phn1.27$\pm$0.05 &    163$\pm$4\phn  && \phn0.73$\pm$0.28 & \phn0.38$\pm$0.29 & \phn25$\pm$40    & 1.85$\pm$1.13, $-$22     & 0.008 \\

 83 & IRAS\,18316$-$0602  & \phnn2.21$\pm$0.09 & \phnn3.35$\pm$0.21 & \phn1.94$\pm$0.09 & \phn1.36$\pm$0.05 &    173$\pm$4\phn  && \phn1.16$\pm$0.18 & \phn0.65$\pm$0.29 & \phn21$\pm$16    & 1.64$\pm$1.05, $-$22     & 0.011 \\

 96 & G24.08$+$0.0M2      & \phn18.70$\pm$0.30 & \phn24.97$\pm$0.65 & \phn1.95$\pm$0.04 & \phn1.29$\pm$0.02 &    151$\pm$1\phn  && \phn0.98$\pm$0.09 & \phn0.57$\pm$0.10 &    125$\pm$10    & 1.73$\pm$1.08, $-$21     & 0.624 \\

110 & G24.33$+$0.1M1      & \phnn0.46$\pm$0.12 & \phnn0.46$\pm$0.21 & \phn1.55$\pm$0.05 & \phn1.24$\pm$0.03 &    168$\pm$4\phn  && \ldots            & \ldots            & \ldots           & 1.61$\pm$1.19, $-$13     & 0.009 \\

137 & G34.43$+$0.2M3      & \phnn3.41$\pm$0.23 & \phn14.40$\pm$1.20 & \phn3.36$\pm$0.24 & \phn2.54$\pm$0.17 &    170$\pm$9\phn  && \phn3.04$\pm$0.28 & \phn2.10$\pm$0.21 &    171$\pm$10    & 1.46$\pm$1.38, $-$59     & 0.242 \\

143 & IRAS\,19095$+$0930  & \phn30.03$\pm$0.74 & \phn39.50$\pm$1.60 & \phn1.88$\pm$0.05 & \phn1.34$\pm$0.03 &    113$\pm$3\phn  && \phn1.18$\pm$0.01 & \phn0.26$\pm$0.17 &    121$\pm$5\phn & 1.49$\pm$1.28, $-$85     & 0.107 \\

\hline
 & \\
\multicolumn{11}{l}{Intensities, fluxes and sizes from the K~band images with the common \textit{uv}-range} \\
\hline

 48a & IRAS\,18228$-$1312  & \phnn1.51$\pm$0.13 & \phn15.19$\pm$1.51 & \phn3.02$\pm$0.28 & \phn1.62$\pm$0.13 & \phnn1$\pm$5\phn  && \phn2.93$\pm$0.29 & \phn1.47$\pm$0.15 & \phnn1$\pm$5\phn & 2.50$\pm$1.25, $+$57     & 0.200 \\
 48b &                     & \phnn1.59$\pm$0.17 & \phn10.53$\pm$1.30 & \phn2.09$\pm$0.23 & \phn1.54$\pm$0.16 & \phn67$\pm$13     && \phn1.98$\pm$0.25 & \phn1.36$\pm$0.18 & \phn67$\pm$13    & 2.50$\pm$1.25, $+$57     & 0.200 \\
 48c &                     & \phnn6.28$\pm$0.36 & \phn54.41$\pm$3.51 & \phn2.81$\pm$0.17 & \phn1.50$\pm$0.08 & \phn67$\pm$3\phn  && \phn2.73$\pm$0.18 & \phn1.31$\pm$0.09 & \phn68$\pm$3\phn & 2.50$\pm$1.25, $+$57     & 0.200 \\

 63 & IRAS\,18236$-$1205  & \phnn0.21$\pm$0.03 & \phnn0.75$\pm$0.13 & \phn1.58$\pm$0.23 & \phn1.13$\pm$0.14 &    115$\pm$15     && \phn1.41$\pm$0.28 & \phn0.88$\pm$0.21 &    113$\pm$23    & 0.51$\pm$0.32, $-$26     & 0.002 \\

 64 &                     & \phnn0.17$\pm$0.03 & \phnn0.35$\pm$0.08 & \phn1.24$\pm$0.24 & \phn0.81$\pm$0.12 &    127$\pm$13     && \phn1.01$\pm$0.32 & \phn0.43$\pm$0.28 &    125$\pm$27    & 0.73$\pm$0.67, $-$25     & 0.004 \\

 65 &                     & \phnn2.03$\pm$0.05 & \phnn2.31$\pm$0.09 & \phn0.81$\pm$0.02 & \phn0.70$\pm$0.02 &    110$\pm$6\phn  && \ldots            & \ldots            & \ldots           & 0.73$\pm$0.67, $-$25     & 0.002 \\

 73 & G23.60$+$0.0M1      & \phnn0.44$\pm$0.05 & \phnn0.43$\pm$0.09 & \phn0.89$\pm$0.12 & \phn0.61$\pm$0.06 & \phn74$\pm$10     && \ldots            & \ldots            & \ldots           & 0.76$\pm$0.71, \phn$-$1  & 0.001 \\

 74 &                     & \phnn0.20$\pm$0.04 & \phnn0.49$\pm$0.13 & \phn1.01$\pm$0.27 & \phn0.39$\pm$0.06 & \phn18$\pm$5\phn  && \phn0.86$\pm$0.34 & \phn0.21$\pm$0.11 & \phn15$\pm$17    & 0.54$\pm$0.30, $+$32  & 0.002 \\

 83 & IRAS\,18316$-$0602  & \phnn1.55$\pm$0.09 & \phnn3.73$\pm$0.29 & \phn1.34$\pm$0.08 & \phn0.96$\pm$0.05 & \phnn3$\pm$6\phn  && \phn1.11$\pm$0.10 & \phn0.65$\pm$0.08 & \phnn3$\pm$7\phn & 0.91$\pm$0.84, $-$47     & 1.924 \\

 96 & G24.08$+$0.0M2      & \phnn4.75$\pm$0.32 & \phnn8.26$\pm$0.83 & \phn1.18$\pm$0.09 & \phn0.78$\pm$0.05 &    128$\pm$6\phn  && \phn0.94$\pm$0.12 & \phn0.24$\pm$0.13 &    125$\pm$7\phn & 0.73$\pm$0.70, \phn$+$6  & 0.008 \\

110 & G24.33$+$0.1M1      & \phnn0.97$\pm$0.31 & \phnn1.20$\pm$0.06 & \phn0.93$\pm$0.03 & \phn0.85$\pm$0.03 &    146$\pm$13     && \phn0.45$\pm$0.11 & \phn0.30$\pm$0.18 & \phnn1$\pm$37    & 0.85$\pm$0.75, $-$56     & 0.002 \\

137 & G34.43$+$0.2M3      & \phnn0.53$\pm$0.04 & \phnn2.21$\pm$0.20 & \phn2.33$\pm$0.19 & \phn1.50$\pm$0.10 &    179$\pm$6\phn  && \phn1.19$\pm$0.14 & \phn2.14$\pm$0.21 &    180$\pm$7\phn & 0.95$\pm$0.88, $-$41     & 0.043 \\

143 & IRAS\,19095$+$0930  &    117.66$\pm$1.40 &    130.87$\pm$2.60 & \phn0.94$\pm$0.01 & \phn0.90$\pm$0.01 &    117$\pm$10  && \phn0.34$\pm$0.05 & \phn0.23$\pm$0.09 & \phn66$\pm$29 & 0.91$\pm$0.84, $-$47     & 1.924 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
